Smoothed Elicitation Complexity for Approximate $\Gamma$-calibration of Discrete Classification Tasks

One prominent method of evaluating machine learning model trustworthiness is the notion of calibration. In the binary outcome setting, a probabilistic predictor is calibrated if outcomes are realized according to a model's distributional prediction, conditioned on this prediction. Straightforward extensions of binary calibration definitions to probabilistic multiclass classifiers suffer from an exponential complexity blowup as the space of predictions grows exponentially in the number of classes $n$. As a remedy, Noarov and Roth (2023) propose multiclass calibration with predictions that are properties of the outcome distribution, reducing complexity from growing in the number of classes $n$ to the dimension $d$ of the property, called its elicitation complexity. Previous work on approximate property calibration is generally limited to continuous scalar properties, despite many relevant properties of interest being discrete, like the mode or rankings. We characterize the approximate property calibration of discrete properties which are strongly orderable by using Lipschitz continuous properties as an intermediary. This work is the first to our knowledge to provide approximate calibration results for discrete properties. Along the way, we characterize the Lipschitz elicitation complexity of strongly orderable discrete properties by constructing algorithms for designing these Lipschitz properties, which we prove can be post-processed to obtain the original discrete property.

==> tikz/asymmetric-embedding.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}

\begin{document}
\definecolor{purple}{RGB}{209, 120, 250}

\begin{tikzpicture}[scale=8]
    % --- 1. Define Simplex Vertices ---
    % A (p0=1, p1=0, p2=0) -> (0,0)
    % B (p0=0, p1=0, p2=1) -> (1,0)
    % C (p0=0, p1=1, p2=0) -> (0.5, 0.866)
    \coordinate (A) at (0, 0); 
    \coordinate (B) at (1, 0); 
    \coordinate (C) at (0.5, {sqrt(3)/2});

    % --- 2. Define Region Boundaries ---
    \coordinate (B12_AC) at (0.125, {0.25*sqrt(3)/2}); % p1=0.25, p2=0
    \coordinate (B12_AB) at (0.333, 0);               % p1=0, p2=1/3
    
    \coordinate (B23_AB) at ({4/11}, 0);              % p1=0, p2=4/11
    
    \coordinate (B34_BC) at (0.625, {0.75*sqrt(3)/2}); % p1=0.75, p2=0.25
    \coordinate (B34_AB) at (0.4, 0);                  % p1=0, p2=0.4

    % --- 3. Fill Regions for visual clarity ---
    \fill[blue!10] (A) -- (B12_AC) -- (B12_AB) -- cycle;
    \fill[green!10] (B12_AC) -- (C) -- (B23_AB) -- (B12_AB) -- cycle;
    \fill[orange!10] (C) -- (B34_BC) -- (B34_AB) -- (B23_AB) -- cycle;
    \fill[red!10] (B34_BC) -- (B) -- (B34_AB) -- cycle;

    % --- 4. Level Sets Loop ---
    % Region 1: 0 < c < 0.5
    \foreach \c in {0.05, 0.1,..., 0.5} {
        \pgfmathsetmacro{\pOne}{4*\c / (6 + 4*\c)}
        \pgfmathsetmacro{\pTwo}{4*\c / (5 + 2*\c)}
        \begin{scope}
            \clip (A) -- (B12_AC) -- (B12_AB) -- cycle;
            \draw[blue!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 2: 0.5 < c < 1.0
    \foreach \c in {.55, .6, ..., 1.0} {
        \pgfmathsetmacro{\pOne}{4 / (28 - 24*\c)}
        \pgfmathsetmacro{\pTwo}{4 / (13 - 2*\c)}
        \begin{scope}
            \clip (B12_AC) -- (C) -- (B23_AB) -- (B12_AB) -- cycle;
            \draw[green!60!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 3: 1.0 < c < 2.0
    \foreach \c in {1.05, 1.1, ..., 2.0} {
        \pgfmathsetmacro{\pOne}{4 / (6 - 2*\c)}
        \pgfmathsetmacro{\pTwo}{4 / (12 - \c)}
        \begin{scope}
            \clip (C) -- (B34_BC) -- (B34_AB) -- (B23_AB) -- cycle;
            \draw[orange!80!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 4: 2.0 < c < 3.0
    \foreach \c in {2.05, 2.1, ..., 3.0} {
        \pgfmathsetmacro{\pOne}{(4*\c - 4) / (4 - \c)}
        \pgfmathsetmacro{\pTwo}{(4*\c - 4) / (14 - 2*\c)}
        \begin{scope}
            \clip (B34_BC) -- (B) -- (B34_AB) -- cycle;
            \draw[red!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % --- 5. Critical Level Sets (Boundaries) ---
    \draw[black, thick] (B12_AC) -- (B12_AB) node[left, pos=0.2] {\scriptsize $u=\frac 12$};
    \draw[black, thick] (C) -- (B23_AB) node[left, pos=0.6] {\scriptsize $u=\frac 3 2$};
    \draw[black, thick] (B34_BC) -- (B34_AB) node[right, pos=0.6] {\scriptsize $u=2$};

    % --- 6. Simplex Outline & Labels ---
    \draw[very thick] (A) -- (B) -- (C) -- cycle;
    \node[below left] at (A) {$Y = 1$};
    \node[below right] at (B) {$Y = 3$};
    \node[above] at (C) {$Y = 2$};
\end{tikzpicture}
\end{document}

==> tikz/asymmetric-normals.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}

\begin{document}
\definecolor{purple}{RGB}{209, 120, 250}

\begin{tikzpicture}[scale=8]
    % --- 1. Define Simplex Vertices ---
    % A (p0=1, p1=0, p2=0) -> (0,0)
    % B (p0=0, p1=0, p2=1) -> (1,0)
    % C (p0=0, p1=1, p2=0) -> (0.5, 0.866)
    \coordinate (A) at (0, 0); 
    \coordinate (B) at (1, 0); 
    \coordinate (C) at (0.5, {sqrt(3)/2});

    % --- 2. Define Region Boundaries ---
    \coordinate (B12_AC) at (0.125, {0.25*sqrt(3)/2}); % p1=0.25, p2=0
    \coordinate (B12_AB) at (0.333, 0);               % p1=0, p2=1/3
    
    \coordinate (B23_AB) at ({4/11}, 0);              % p1=0, p2=4/11
    
    \coordinate (B34_BC) at (0.625, {0.75*sqrt(3)/2}); % p1=0.75, p2=0.25
    \coordinate (B34_AB) at (0.4, 0);                  % p1=0, p2=0.4

    % --- 3. Fill Regions for visual clarity ---
    \fill[blue!10] (A) -- (B12_AC) -- (B12_AB) -- cycle;
    \fill[green!10] (B12_AC) -- (C) -- (B34_BC) -- (B34_AB) -- (B12_AB) -- cycle;
    \fill[orange!10] (B34_BC) -- (B) -- (B34_AB) -- cycle;

    % --- 4. Level Sets Loop ---
    % Region 1: c <= 0
    \foreach \c in {-.95, -.9,..., 0} {
        \pgfmathsetmacro{\pOne}{(\c*3.74165 + 1)/4}
        \pgfmathsetmacro{\pTwo}{(\c*3.74165 + 1)/3}
        \begin{scope}
            \clip (A) -- (B12_AC) -- (B12_AB) -- cycle;
            \draw[blue!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 2: 0 <= c <= 1
    \foreach \c in {.05, .1, ..., 1} {
        \pgfmathsetmacro{\pOne}{(\c + 1)/(4 - 3*\c)}
        \pgfmathsetmacro{\pTwo}{(\c + 1)/(3 + 2*\c)}
        \begin{scope}
            \clip (B12_AC) -- (C) -- (B34_BC) -- (B34_AB) -- (B12_AB) -- cycle;
            \draw[green!60!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 3: c >= 1
    \foreach \c in {1.05, 1.1, ..., 2.0} {
        \pgfmathsetmacro{\pOne}{((\c-1)*3.74165 + 2)}
        \pgfmathsetmacro{\pTwo}{((\c-1)*3.74165 + 2)/5}
        \begin{scope}
            \clip (B34_BC) -- (B) -- (B34_AB) -- cycle;
            \draw[orange!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % --- 5. Critical Level Sets (Boundaries) ---
    \draw[black, thick] (B12_AC) -- (B12_AB) node[left, pos=0.2] {\scriptsize $u=0$};
    \draw[black, thick] (B34_BC) -- (B34_AB) node[right, pos=0.6] {\scriptsize $u=1$};

    % --- 6. Simplex Outline & Labels ---
    \draw[very thick] (A) -- (B) -- (C) -- cycle;
    \node[below left] at (A) {$Y = 1$};
    \node[below right] at (B) {$Y = 3$};
    \node[above] at (C) {$Y = 2$};
\end{tikzpicture}
\end{document}

==> tikz/flowchart.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, chains}
\usepackage{amsmath, amssymb}

\begin{document}
\definecolor{purple}{RGB}{209, 120, 250}

\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    start chain=going right,
    % Define box styles
    block/.style={
        rectangle, 
        draw=black, 
        thick, 
        fill=purple!5,
        text centered, 
        rounded corners, 
        minimum height=3.5em, 
        text width=3.5cm,
        on chain
    },
    arrow/.style={
        -{Stealth[scale=1.2]},
        thick
    }
]

    % --- Nodes ---
    \node [block] (discrete) {
        Discrete property $\gamma$
    };

    \node [block] (continuous) {
        Continuous property $\Gamma$ \\ \scriptsize (refining $\gamma$)
    };

    \node [block] (gamma_cal) {
        Approximate $\Gamma$-calibration of $f$
    };

    \node [block, fill=purple!90!black] (psi_cal) {
        Approximate $\gamma$-calibration of \\ $\psi \circ g \equiv \psi \circ \Gamma \circ f$
    };

    % --- New Node Below Continuous ---
    % We use 'below=of continuous' to position it spatially
    \node [block, below=0.8cm of continuous] (f) {
        Predictor $f : \X \to \simplex$ \\ \scriptsize ($\epsilon$-distribution calibrated w.r.t. $\Gamma$)
    };
    \node [block, below=0.8cm of gamma_cal] (g) {
        Predictor $g : \X \to \reals$ \\ \scriptsize ($\epsilon$-$\Gamma$ calibrated)
    };

    % --- Arrows ---
    \draw [arrow] (discrete) -- (continuous);
    \draw [arrow] (continuous) -- (gamma_cal);
    \draw [arrow] (gamma_cal) -- (psi_cal);
    \draw [arrow] (f) -- (gamma_cal);
    \draw [arrow] (g) -- (psi_cal);

    % --- Optional Annotations ---
    \node[above=0.2cm of discrete, font=\itshape\small] {Input};
    \node[above=0.2cm of continuous, font=\itshape\small] {\Cref{sec:elic-char}};
    \node[above=0.2cm of gamma_cal, font=\itshape\small] {\Cref{subsec:dist-Gamma}};
    \node[above=0.2cm of psi_cal, font=\itshape\small] {\Cref{subsec:Gamma-gamma}};

\end{tikzpicture}

\end{document}

==> tikz/lb-intuition.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}

\begin{document}
\definecolor{purple}{RGB}{209, 120, 250}

\begin{tikzpicture}[scale=8]
    % --- 1. Define Simplex Vertices ---
    % A (p0=1, p1=0, p2=0) -> (0,0)
    % B (p0=0, p1=0, p2=1) -> (1,0)
    % C (p0=0, p1=1, p2=0) -> (0.5, 0.866)
    \coordinate (A) at (0, 0); 
    \coordinate (B) at (1, 0); 
    \coordinate (C) at (0.5, {sqrt(3)/2});

    % --- 2. Define Region Boundaries ---
    \coordinate (B12_AC) at (0.125, {0.25*sqrt(3)/2}); % p1=0.25, p2=0
    \coordinate (B12_AB) at (0.333, 0);               % p1=0, p2=1/3
    
    \coordinate (B23_AB) at ({4/11}, 0);              % p1=0, p2=4/11
    
    \coordinate (B34_BC) at (0.625, {0.75*sqrt(3)/2}); % p1=0.75, p2=0.25
    \coordinate (B34_AB) at (0.4, 0);                  % p1=0, p2=0.4

    % --- 3. Fill Regions for visual clarity ---
    \fill[blue!10] (A) -- (B12_AC) -- (B12_AB) -- cycle;
    \fill[green!10] (B12_AC) -- (C) -- (B34_BC) -- (B34_AB) -- (B12_AB) -- cycle;
    \fill[orange!10] (B34_BC) -- (B) -- (B34_AB) -- cycle;

    % --- 4. Level Sets Loop ---
    % Region 1: c <= 0
    \foreach \c in {-.95, -.9,..., 0} {
        \pgfmathsetmacro{\pOne}{(\c*3.74165 + 1)/4}
        \pgfmathsetmacro{\pTwo}{(\c*3.74165 + 1)/3}
        \begin{scope}
            \clip (A) -- (B12_AC) -- (B12_AB) -- cycle;
            \draw[blue!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % Region 2: 0 <= c <= 1
    \foreach \c in {.05, .1, ..., 1} {
        \pgfmathsetmacro{\pOne}{(\c + 1)/(4 - 3*\c)}
        \pgfmathsetmacro{\pTwo}{(\c + 1)/(3 + 2*\c)}
        \begin{scope}
            \clip (B12_AC) -- (C) -- (B34_BC) -- (B34_AB) -- (B12_AB) -- cycle;
            \draw[green!60!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    \foreach \c in {.6} {
        \pgfmathsetmacro{\pOne}{(\c + 1)/(4 - 3*\c)}
        \pgfmathsetmacro{\pTwo}{(\c + 1)/(3 + 2*\c)}
        \begin{scope}
            \clip (B12_AC) -- (C) -- (B34_BC) -- (B34_AB) -- (B12_AB) -- cycle;
            \draw[green!40!black, thick] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0) node[left, pos=0.5] {\scriptsize $\epsilon_2 = 0$};
        \end{scope}
    }

    % Region 3: c >= 1
    \foreach \c in {1.05, 1.1, ..., 2.0} {
        \pgfmathsetmacro{\pOne}{((\c-1)*3.74165 + 2)}
        \pgfmathsetmacro{\pTwo}{((\c-1)*3.74165 + 2)/5}
        \begin{scope}
            \clip (B34_BC) -- (B) -- (B34_AB) -- cycle;
            \draw[orange!70!black, thin] ({0.5*\pOne}, {\pOne*sqrt(3)/2}) -- (\pTwo, 0);
        \end{scope}
    }

    % --- 5. Critical Level Sets (Boundaries) ---
    \draw[black, thick] (B12_AC) -- (B12_AB);
    \draw[black, thick] (B34_BC) -- (B34_AB);


    \draw[color=black, thick] (.38,0.02) -- (.355, .0575) node[above] {\scriptsize $\epsilon_1 = 0.04$};
    \draw[color=black, thick] (.38,0.02) -- (.42, .02) node[below, yshift=-3pt] {\scriptsize $\epsilon_3 = 0.43$};
    
    \node[purple] at (.38, .02){{\Large$\bullet$}};
    \node[purple] at (.42, .02){{\LARGE$\star$}};
    \node[purple] at (.367, .5){{\Large$\spadesuit$}};
    \draw[color=purple, dashed] (.38,0.02) circle [radius=.04];
    
    

    % --- 6. Simplex Outline & Labels ---
    \draw[very thick] (A) -- (B) -- (C) -- cycle;
    \node[below left] at (A) {$Y = 1$};
    \node[below right] at (B) {$Y = 3$};
    \node[above] at (C) {$Y = 2$};
\end{tikzpicture}
\end{document}
